W &gamma; production in vector boson fusion at NLO in QCD

The next-to-leading order QCD corrections to W gamma production in association with two jets via vector boson fusion are calculated, including the leptonic decay of the W with full off-shell effects and spin correlations. The process lends itself to a test of quartic gauge couplings. The next-to-leading order corrections reduce the scale uncertainty significantly and show a non-trivial phase space dependence.

==> FinStatRadRal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(3600,4880){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \put(960,1512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(960,1947){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(960,2383){\makebox(0,0)[r]{\strut{} 1}}%
      \put(960,2818){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(960,3253){\makebox(0,0)[r]{\strut{} 2}}%
      \put(960,3688){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(960,4124){\makebox(0,0)[r]{\strut{} 3}}%
      \put(960,4559){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1056,1352){\makebox(0,0){\strut{}}}%
      \put(1981,1352){\makebox(0,0){\strut{}}}%
      \put(2906,1352){\makebox(0,0){\strut{}}}%
      \put(3831,1352){\makebox(0,0){\strut{}}}%
      \put(4756,1352){\makebox(0,0){\strut{}}}%
      \put(5681,1352){\makebox(0,0){\strut{}}}%
      \put(400,3035){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dR_{l\gamma}$ [fb]}}}%
      \put(1333,4298){\makebox(0,0)[l]{\strut{}$pp \rightarrow e^+ \nu_e
          \gamma j j + X, \, \sqrt{s} = 14 \, TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3932,2265){\makebox(0,0)[r]{\strut{}$m_{T}(W\gamma) > 0$ GeV}}%
      \csname LTb\endcsname%
      \put(3932,2029){\makebox(0,0)[r]{\strut{}$m_{T}(W\gamma) > 70$ GeV}}%
      \csname LTb\endcsname%
      \put(3932,1793){\makebox(0,0)[r]{\strut{}$m_{T}(W\gamma) > 90$ GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(960,785){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(960,1076){\makebox(0,0)[r]{\strut{} 1}}%
      \put(960,1367){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1056,480){\makebox(0,0){\strut{}0}}%
      \put(1981,480){\makebox(0,0){\strut{}1}}%
      \put(2906,480){\makebox(0,0){\strut{}2}}%
      \put(3831,480){\makebox(0,0){\strut{}3}}%
      \put(4756,480){\makebox(0,0){\strut{}4}}%
      \put(5681,480){\makebox(0,0){\strut{}5}}%
      \put(3599,240){\makebox(0,0){\strut{}$R_{l\gamma}$}}%
      \put(1796,1294){\makebox(0,0)[l]{\strut{}K-Factors}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FinStatRadRal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FinStatRadmTWA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(3600,4880){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \put(960,1512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(960,1851){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(960,2189){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(960,2528){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(960,2866){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(960,3205){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(960,3543){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(960,3882){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(960,4220){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(960,4559){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1056,1352){\makebox(0,0){\strut{}}}%
      \put(1692,1352){\makebox(0,0){\strut{}}}%
      \put(2328,1352){\makebox(0,0){\strut{}}}%
      \put(2964,1352){\makebox(0,0){\strut{}}}%
      \put(3600,1352){\makebox(0,0){\strut{}}}%
      \put(4235,1352){\makebox(0,0){\strut{}}}%
      \put(4871,1352){\makebox(0,0){\strut{}}}%
      \put(5507,1352){\makebox(0,0){\strut{}}}%
      \put(6143,1352){\makebox(0,0){\strut{}}}%
      \put(208,3035){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma/dm_{T}(W\gamma)$ [fb/GeV]}}}%
      \put(2545,4220){\makebox(0,0)[l]{\strut{}$pp \rightarrow e^+ \nu_e
          \gamma j j + X, \, \sqrt{s} = 14 \, TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5377,3899){\makebox(0,0)[r]{\strut{}$m_{T}(W\gamma) > 0$ GeV}}%
      \csname LTb\endcsname%
      \put(5377,3663){\makebox(0,0)[r]{\strut{}$m_{T}(W\gamma) > 70$ GeV}}%
      \csname LTb\endcsname%
      \put(5377,3427){\makebox(0,0)[r]{\strut{}$m_{T}(W\gamma) > 90$ GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(960,785){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(960,1076){\makebox(0,0)[r]{\strut{} 1}}%
      \put(960,1367){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1056,480){\makebox(0,0){\strut{}0}}%
      \put(1692,480){\makebox(0,0){\strut{}100}}%
      \put(2328,480){\makebox(0,0){\strut{}200}}%
      \put(2964,480){\makebox(0,0){\strut{}300}}%
      \put(3600,480){\makebox(0,0){\strut{}400}}%
      \put(4235,480){\makebox(0,0){\strut{}500}}%
      \put(4871,480){\makebox(0,0){\strut{}600}}%
      \put(5507,480){\makebox(0,0){\strut{}700}}%
      \put(6143,480){\makebox(0,0){\strut{}800}}%
      \put(3599,240){\makebox(0,0){\strut{}$m_{T}(W\gamma)$ [GeV]}}%
      \put(1692,1294){\makebox(0,0)[l]{\strut{}K-Factors}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FinStatRadmTWA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ScalePlotWAQ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(768,320){\makebox(0,0)[r]{\strut{} 3}}%
      \put(768,844){\makebox(0,0)[r]{\strut{} 4}}%
      \put(768,1369){\makebox(0,0)[r]{\strut{} 5}}%
      \put(768,1893){\makebox(0,0)[r]{\strut{} 6}}%
      \put(768,2417){\makebox(0,0)[r]{\strut{} 7}}%
      \put(768,2942){\makebox(0,0)[r]{\strut{} 8}}%
      \put(768,3466){\makebox(0,0)[r]{\strut{} 9}}%
      \put(768,3990){\makebox(0,0)[r]{\strut{} 10}}%
      \put(768,4515){\makebox(0,0)[r]{\strut{} 11}}%
      \put(768,5039){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1138,160){\makebox(0,0){\strut{} 0.1}}%
      \put(3966,160){\makebox(0,0){\strut{} 1}}%
      \put(6794,160){\makebox(0,0){\strut{} 10}}%
      \put(304,2679){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [fb]}}}%
      \put(3887,-80){\makebox(0,0){\strut{}$ \xi $}}%
      \put(3887,4959){\makebox(0,0){\strut{}}}%
      \put(3115,3309){\makebox(0,0)[l]{\strut{}$LO$}}%
      \put(5817,3047){\makebox(0,0)[l]{\strut{}$NLO$}}%
      \put(3115,1474){\makebox(0,0)[l]{\strut{}$LO$}}%
      \put(5867,4829){\makebox(0,0)[l]{\strut{}$\mu_{0i} = Q_{i}$}}%
      \put(5817,1316){\makebox(0,0)[l]{\strut{}$NLO$}}%
      \put(3966,3047){\makebox(0,0)[l]{\strut{}$e^+ \nu_e \gamma j j$}}%
      \put(3966,1316){\makebox(0,0)[l]{\strut{}$e^{-} \bar{\nu}_e\gamma j j$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6092,4606){\makebox(0,0)[r]{\strut{}$\mu_{Fi} = \mu_{Ri} = \xi \mu_{0i}$}}%
      \csname LTb\endcsname%
      \put(6092,4370){\makebox(0,0)[r]{\strut{}$\mu_{Fi} = \mu_{0i} \quad \mu_{Ri} = \xi \mu_{0i}$}}%
      \csname LTb\endcsname%
      \put(6092,4134){\makebox(0,0)[r]{\strut{}$\mu_{Ri} = \mu_{0i} \quad \mu_{Fi} = \xi \mu_{0i}$}}%
      \csname LTb\endcsname%
      \put(6092,3898){\makebox(0,0)[r]{\strut{}$LO \quad \mu_{Fi} = \xi \mu_{0i}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ScalePlotWAQ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pTA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(3600,4880){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \put(480,1512){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(480,2742){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(480,3972){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(576,1352){\makebox(0,0){\strut{}}}%
      \put(1843,1352){\makebox(0,0){\strut{}}}%
      \put(3110,1352){\makebox(0,0){\strut{}}}%
      \put(4377,1352){\makebox(0,0){\strut{}}}%
      \put(5644,1352){\makebox(0,0){\strut{}}}%
      \put(6911,1352){\makebox(0,0){\strut{}}}%
      \put(-368,3035){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma / dp_{T, \gamma}$ [fb/GeV]}}}%
      \put(3743,4479){\makebox(0,0){\strut{}}}%
      \put(956,4342){\makebox(0,0)[l]{\strut{}$pp \rightarrow e^+ \nu_e \gamma
          j j + X, \, \sqrt{s} = 14 \, TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6176,4378){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(6176,4142){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,702){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(480,1014){\makebox(0,0)[r]{\strut{} 1}}%
      \put(480,1325){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(576,480){\makebox(0,0){\strut{}0}}%
      \put(1843,480){\makebox(0,0){\strut{}100}}%
      \put(3110,480){\makebox(0,0){\strut{}200}}%
      \put(4377,480){\makebox(0,0){\strut{}300}}%
      \put(5644,480){\makebox(0,0){\strut{}400}}%
      \put(6911,480){\makebox(0,0){\strut{}500}}%
      \put(3743,240){\makebox(0,0){\strut{}$p_{T, \gamma}$ [GeV]}}%
      \put(3743,1432){\makebox(0,0){\strut{}}}%
      \put(5771,1325){\makebox(0,0)[l]{\strut{}K-factor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pTA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pTj1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(3600,4880){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \put(480,1512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(480,1981){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(480,2450){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(480,2918){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(480,3387){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(480,3856){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(480,4325){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(576,1352){\makebox(0,0){\strut{}}}%
      \put(1843,1352){\makebox(0,0){\strut{}}}%
      \put(3110,1352){\makebox(0,0){\strut{}}}%
      \put(4377,1352){\makebox(0,0){\strut{}}}%
      \put(5644,1352){\makebox(0,0){\strut{}}}%
      \put(6911,1352){\makebox(0,0){\strut{}}}%
      \put(-176,3035){\rotatebox{-270}{\makebox(0,0){\strut{}$d\sigma / dp_{T,j_{1}}$ [fb/GeV]}}}%
      \put(3743,4479){\makebox(0,0){\strut{}}}%
      \put(956,4325){\makebox(0,0)[l]{\strut{}$pp \rightarrow e^+ \nu_e \gamma
          j j + X, \, \sqrt{s} = 14 \,  TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6176,4378){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(6176,4142){\makebox(0,0)[r]{\strut{}NLO}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,702){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(480,1014){\makebox(0,0)[r]{\strut{} 1}}%
      \put(480,1325){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(576,480){\makebox(0,0){\strut{}0}}%
      \put(1843,480){\makebox(0,0){\strut{}100}}%
      \put(3110,480){\makebox(0,0){\strut{}200}}%
      \put(4377,480){\makebox(0,0){\strut{}300}}%
      \put(5644,480){\makebox(0,0){\strut{}400}}%
      \put(6911,480){\makebox(0,0){\strut{}500}}%
      \put(3743,240){\makebox(0,0){\strut{}$p_{T, j_{1}}$ [GeV]}}%
      \put(3743,1432){\makebox(0,0){\strut{}}}%
      \put(5771,1325){\makebox(0,0)[l]{\strut{}K-factor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pTj1}}%
    \gplfronttext
  \end{picture}%
\endgroup

